Trading Engagement for Sustainability: Carbon-Aware Re-ranking for E-commerce Recommendations

E-commerce recommender systems strongly influence which products users consider and purchase, yet sustainability signals such as Product Carbon Footprint (PCF) are almost never available at catalog scale. We study carbon-aware product recommendation in the realistic setting where PCF labels are missing for most items and must be inferred. We first estimate product-level carbon footprints via a retrieval-augmented PCF estimation pipeline that transfers supervision from the Carbon Catalogue, a small set of life-cycle-assessed products, to a large unlabeled e-commerce catalog using semantic similarity search, few-shot LLM prompting, and a nearest-neighbour fallback. We then apply a carbon-aware post-hoc re-ranking strategy on top of relevance scores produced by three established recommendation models: BPR, NeuMF, and LightGCN. The method trades off predicted user-item engagement against estimated carbon footprint through a single tunable parameter, lambda. In this offline study, engagement is operationalized through Amazon review interactions, which serve as implicit feedback and as a proxy for user interest or purchase behavior. We evaluate the framework on the Amazon Reviews dataset across three product categories: Home and Kitchen, Sports and Outdoors, and Electronics. By sweeping lambda, we construct Pareto frontiers that characterize the achievable engagement and carbon trade-off for each model and category. Substantial carbon reductions are achievable at minimal engagement cost across all models and categories. However, the available carbon headroom varies by model and category, underscoring the importance of model choice and domain context.

==> flow_diagram.tex <==
\begin{tikzpicture}[node distance=0.85cm]

  \node[font=\small\bfseries, text=graytext] (hdr-l) at (0, 0)
    {PCF estimation};
  \node[font=\small\bfseries, text=graytext] (hdr-r) at (7.8, 0)
    {Recommendation pipeline};

  %% LEFT COLUMN
  \node[dbnode, teal, below=0.5cm of hdr-l] (catalogue)
    {\textbf{Carbon Catalogue}\sub{866 PCF labels (LCA)}};

  \node[dbnode, amber, right=1.6cm of catalogue] (amazoncatalogue)
    {\textbf{Amazon catalogue}\sub{Metadata: title, category}};

  \node[procnode, purple, below=1.2cm of catalogue, xshift=2.0cm] (embedder)
    {\textbf{Sentence embedder}\sub{Title + description}};

  \node[procnode, purple,
        minimum height=1.3cm, text width=3.8cm, minimum width=4.0cm,
        below=0.8cm of embedder] (predictor)
    {\textbf{PCF predictor (few-shot)}\\[2pt]
     {\footnotesize\color{purpletext}
      Query: Amazon item embedding\\
      Context: 5 nearest Carbon\\
      Catalogue neighbours}};

  \node[dbnode, teal, below=0.8cm of predictor] (pcfstore)
    {\textbf{PCF store}\sub{PCF$_i$ per Amazon item}};

  \draw[solidarr]
    (catalogue.south) -- ++(0, -0.35)
    -| node[pos=0.2, below, font=\footnotesize, text=graystroke]
       {Labelled embeddings}
    (embedder.north west);

  \draw[solidarr]
    (amazoncatalogue.south) -- ++(0, -0.35)
    -| node[pos=0.2, below, font=\footnotesize, text=graystroke]
       {Query embeddings}
    (embedder.north east);

  \draw[solidarr, color=tealstroke]
    ([xshift=-0.4cm] embedder.south)
    -- node[left, font=\footnotesize, text=tealstroke] {5 nearest}
    ([xshift=-0.4cm] predictor.north);

  \draw[solidarr, color=amberstroke]
    ([xshift=0.4cm] embedder.south)
    -- node[right, font=\footnotesize, text=amberstroke] {query item}
    ([xshift=0.4cm] predictor.north);

  \draw[solidarr] (predictor) -- (pcfstore);

  %% RIGHT COLUMN
  \node[dbnode, amber, below=0.5cm of hdr-r] (reviews)
    {\textbf{Amazon Reviews}\sub{Implicit user--item feedback}};

  \node[procnode, gray, below=0.8cm of reviews] (dataprep)
    {\textbf{Data preparation}\sub{Train / val / test split}};

  \node[procnode, blue,
        minimum height=2.4cm, text width=4.0cm, minimum width=4.2cm,
        below=0.8cm of dataprep] (recbole)
    {\textbf{RecBole models}\\[5pt]
     {\footnotesize\ttfamily BPR \quad NeuMF \quad LightGCN}\\[4pt]
     {\footnotesize\color{bluetext} Relevance scores $\hat{y}_{ui}$}};

  \node[procnode, coral,
        minimum height=1.5cm, text width=4.0cm, minimum width=4.2cm,
        below=0.8cm of recbole] (reranker)
    {\textbf{Carbon-aware re-ranker}\\[3pt]
     {\small $s_{ui} = (1{-}\lambda)\,\hat{y}_{ui} - \lambda\,\mathrm{PCF}_i$}\\[2pt]
     {\footnotesize\color{coraltext} $\lambda \in [0,\,1]$}};

  \node[procnode, green, below=0.8cm of reranker] (topk)
    {\textbf{Top-$K$ recommendations}\sub{Final ranked list}};

  \draw[solidarr] (reviews)  -- (dataprep);
  \draw[solidarr] (dataprep) -- (recbole);
  \draw[solidarr] (recbole)  -- (reranker);
  \draw[solidarr] (reranker) -- (topk);

  %% CROSS-COLUMN: PCF store to re-ranker
  \draw[crossarr]
    (pcfstore.east) -- ++(0.6, 0)
    |- node[pos=0.28, above, font=\footnotesize\bfseries, text=tealstroke]
       {PCF$_i$}
    (reranker.west);

  %% EVALUATION TIER
  \coordinate (divmid) at ($(topk.south) + (0, -1.0)$);
  \draw[graystroke, dashed, line width=0.4pt, dash pattern=on 3pt off 4pt]
    ($(divmid) + (-5.0, 0)$) -- ($(divmid) + (5.0, 0)$);
  \node[font=\footnotesize\bfseries, text=graystroke, anchor=south]
    at ($(divmid) + (0, 0.08)$) {Evaluation};

  \node[procnode, blue,
        minimum width=3.2cm, text width=3.0cm,
        below=2.0cm of topk, xshift=-3.8cm] (engagement)
    {\textbf{Engagement}\sub{NDCG@10}};

  \node[procnode, teal,
        minimum width=3.2cm, text width=3.0cm,
        below=2.0cm of topk] (sustainability)
    {\textbf{Sustainability}\sub{AvgPCF@10}};

  \node[procnode, coral,
        minimum width=3.2cm, text width=3.0cm,
        below=2.0cm of topk, xshift=3.8cm] (pareto)
    {\textbf{Pareto frontier}\sub{NDCG vs AvgPCF ($\lambda$ sweep)}};

  \draw[solidarr] (topk.south) -- ++(0, -0.45) -| (engagement.north);
  \draw[solidarr] (topk.south) -- (sustainability.north);
  \draw[solidarr] (topk.south) -- ++(0, -0.45) -| (pareto.north);

\end{tikzpicture}


==> llm_prompt.tex <==
\definecolor{promptbg}     {HTML}{FAFAF8}
\definecolor{promptborder} {HTML}{C8C6BC}
\definecolor{headerbg}     {HTML}{EEEDFE}
\definecolor{headerborder} {HTML}{534AB7}
\definecolor{exbg}         {HTML}{E1F5EE}
\definecolor{exborder}     {HTML}{0F6E56}
\definecolor{querybg}      {HTML}{FAEEDA}
\definecolor{queryborder}  {HTML}{854F0B}
\definecolor{rolecolor}    {HTML}{3C3489}
\definecolor{commentcolor} {HTML}{888780}
\definecolor{excolor}      {HTML}{085041}
\definecolor{querycolor}   {HTML}{633806}
\definecolor{keycolor}     {HTML}{185FA5}
\definecolor{valcolor}     {HTML}{2C2C2A}
\definecolor{divcolor}     {HTML}{D3D1C7}

\newcommand{\sectionpill}[4]{%
  \tikz[baseline=-0.6ex]\node[
    rectangle, rounded corners=3pt,
    fill=#1, draw=#2, line width=0.4pt,
    inner xsep=5pt, inner ysep=2pt,
    font=\scriptsize\bfseries, text=#4
  ] {#3};%
}

%% Outer box width
\newlength{\promptwidth}
\setlength{\promptwidth}{13.0cm}

%% Inner body width = promptwidth - 2 * horizontal padding (12pt each side)
\newlength{\bodywidth}
\setlength{\bodywidth}{12.32cm}

\newcommand{\promptrule}{%
  \textcolor{divcolor}{\rule{\bodywidth}{0.3pt}}%
}

\begin{tikzpicture}
\node[
  rectangle,
  rounded corners=8pt,
  fill=promptbg,
  draw=promptborder,
  line width=0.6pt,
  inner sep=0pt,
  text width=\promptwidth,
  align=left
] (prompt) {%

  %% ── Header band: colorbox must equal promptwidth exactly ─────────
  \noindent\colorbox{headerbg}{%
    \hspace{12pt}%
    \begin{minipage}[c]{\dimexpr\promptwidth-24pt\relax}%
      \vspace{6pt}%
      {\small\textbf{\textcolor{headerborder}{PCF estimation prompt}}%
      \quad\textcolor{commentcolor}{few-shot $\cdot$ chain-of-thought $\cdot$ structured output}}%
      \vspace{6pt}%
    \end{minipage}%
    \hspace{0pt}%
  }%

  %% ── Body ─────────────────────────────────────────────────────────
  \hspace{12pt}%
  \begin{minipage}[t]{\bodywidth}
  \vspace{8pt}

  \sectionpill{headerbg}{headerborder}{System}{rolecolor}\\[4pt]
  {\small\ttfamily\textcolor{rolecolor}{%
    You are an expert in product life-cycle assessment (LCA) and
    carbon footprint estimation. Given a product description, estimate
    its Product Carbon Footprint (PCF) in kilograms of CO\textsubscript{2}
    equivalent (kg\,CO\textsubscript{2}e), covering the full product life cycle
    (manufacturing, transport, use, and end-of-life).\\[2pt]
    Always reason step by step before stating your final answer.\\
    Output your final answer strictly as: \textbf{PCF: X.X\,kg CO\textsubscript{2}e}
  }}
  \vspace{5pt}\\
  \promptrule\\
  \vspace{3pt}

  \sectionpill{headerbg}{headerborder}{Instructions}{rolecolor}\\[4pt]
  {\small\ttfamily\textcolor{valcolor}{%
    Five reference products are provided below, ranked by cosine
    similarity of their sentence embeddings to the query product.
    Use them as calibration anchors. When reasoning, consider:
    material composition, product weight, manufacturing complexity,
    and product category.%
  }}
  \vspace{5pt}\\
  \promptrule\\
  \vspace{3pt}

  \sectionpill{exbg}{exborder}{Reference examples --- ranked by embedding similarity}{excolor}\\[4pt]

  {\small\ttfamily%
    \textcolor{commentcolor}{-- Example 1 (sim: 0.94) --}\\[1pt]
    \textcolor{keycolor}{Product:}\ \ \textcolor{valcolor}{Stainless steel vacuum thermos flask, 500\,ml, double-wall}\\
    \textcolor{keycolor}{Category:}\ \textcolor{valcolor}{Kitchenware}\\
    \textcolor{keycolor}{PCF:}\ \ \ \ \ \textcolor{excolor}{\textbf{4.1\,kg CO\textsubscript{2}e}}
  }\\[2pt]
  {\small\ttfamily%
    \textcolor{commentcolor}{-- Example 2 (sim: 0.91) --}\\[1pt]
    \textcolor{keycolor}{Product:}\ \ \textcolor{valcolor}{Stainless steel coffee tumbler with lid, 400\,ml}\\
    \textcolor{keycolor}{Category:}\ \textcolor{valcolor}{Kitchenware}\\
    \textcolor{keycolor}{PCF:}\ \ \ \ \ \textcolor{excolor}{\textbf{2.8\,kg CO\textsubscript{2}e}}
  }\\[2pt]
  {\small\ttfamily%
    \textcolor{commentcolor}{-- Example 3 (sim: 0.88) --}\\[1pt]
    \textcolor{keycolor}{Product:}\ \ \textcolor{valcolor}{Insulated aluminium water bottle, 600\,ml, sport cap}\\
    \textcolor{keycolor}{Category:}\ \textcolor{valcolor}{Sporting goods}\\
    \textcolor{keycolor}{PCF:}\ \ \ \ \ \textcolor{excolor}{\textbf{3.7\,kg CO\textsubscript{2}e}}
  }\\[2pt]
  {\small\ttfamily%
    \textcolor{commentcolor}{-- Example 4 (sim: 0.85) --}\\[1pt]
    \textcolor{keycolor}{Product:}\ \ \textcolor{valcolor}{Stainless steel insulated food jar, 300\,ml}\\
    \textcolor{keycolor}{Category:}\ \textcolor{valcolor}{Kitchenware}\\
    \textcolor{keycolor}{PCF:}\ \ \ \ \ \textcolor{excolor}{\textbf{5.0\,kg CO\textsubscript{2}e}}
  }\\[2pt]
  {\small\ttfamily%
    \textcolor{commentcolor}{-- Example 5 (sim: 0.82) --}\\[1pt]
    \textcolor{keycolor}{Product:}\ \ \textcolor{valcolor}{Plastic reusable travel mug with silicone sleeve, 355\,ml}\\
    \textcolor{keycolor}{Category:}\ \textcolor{valcolor}{Kitchenware}\\
    \textcolor{keycolor}{PCF:}\ \ \ \ \ \textcolor{excolor}{\textbf{1.4\,kg CO\textsubscript{2}e}}
  }
  \vspace{5pt}\\
  \promptrule\\
  \vspace{3pt}

  \sectionpill{querybg}{queryborder}{Query product}{querycolor}\\[4pt]
  {\small\ttfamily%
    \textcolor{keycolor}{Product:}\ \ \textcolor{querycolor}{\textbf{Stainless steel double-wall travel mug, 16\,oz (473\,ml), leak-proof lid}}\\
    \textcolor{keycolor}{Category:}\ \textcolor{querycolor}{\textbf{Kitchenware}}\\
    \textcolor{keycolor}{PCF:}\ \ \ \ \ \textcolor{querycolor}{\textbf{?}}
  }
  \vspace{5pt}\\
  \promptrule\\
  \vspace{3pt}

  \sectionpill{headerbg}{headerborder}{Response format}{rolecolor}\\[4pt]
  {\small\ttfamily%
    \textcolor{commentcolor}{Step-by-step reasoning:}\ \textcolor{valcolor}{[explain material, weight, and category reasoning]}\\
    \textcolor{commentcolor}{PCF:}\ \textcolor{valcolor}{X.X\,kg CO\textsubscript{2}e}
  }
  \vspace{8pt}

  \end{minipage}
  \hspace{12pt}%
};
\end{tikzpicture}
